Parallel Decoding Distillation for Fast Image and Video Generation

Generation in video diffusion or flow models is computationally expensive due to the slow and iterative sampling process. Current state-of-the-art (SOTA) acceleration methods heavily rely on variational score distillation (VSD) and adversarial losses to distill diffusion models into few-step generators. Albeit achieving high-quality video generation, these training losses are notoriously hard to optimize and suffer from mode collapse, leading to loss of video diversity and lack of motion. In this paper, we introduce Parallel Decoding Distillation (PDD), a simplified and scalable trajectory-based distillation method for fast inference of diffusion and flow matching models. Our architecture and training procedure are compatible with any pre-trained model and support sampling with a varying number of function evaluations (NFE). PDD accelerates generation by predicting multiple denoising steps per network evaluation. Conceptually, it learns a representation of the mean velocity without regressing its derivative using JVPs or finite-difference approximations. Our method achieves SOTA performance with 4-8 NFE on LTX-2.3 Text-to-Video/Audio, Wan 14B Text-to-Video, and Qwen-Image Text-to-Image. Moreover, PDD presents a significant improvement in generated video diversity.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
Method & NFE & Overall$\uparrow$ & Alignment & Text & Reasoning & Style & Diversity \\
\midrule
\color{black!55} UniPC &  \color{black!55} - & \color{black!55} 0.539 & \color{black!55} 0.882 & \color{black!55} 0.891 & \color{black!55} 0.306 & \color{black!55} 0.418 & \color{black!55} 0.197 \\ %
\midrule
 TwinFlow$^*$ & \multirow{3}{*}{2} & 0.493 & 0.863 & \cellcolor{best}0.840 & 0.268 & 0.363 & 0.131 \\
 PDD - Euler (Ours) &  & 0.508 & 0.867 & 0.796 & 0.279 & 0.400 & \cellcolor{best}0.197 \\
 \textbf{PDD - Midpoint (Ours)} &  & \cellcolor{best}\textbf{0.516} & \cellcolor{best}0.874 & 0.834 & \cellcolor{best}0.284 & \cellcolor{best}0.410 & 0.177 \\
\midrule
DMD2$^*$ (Lightning-step4-v2) & \multirow{5}{*}{4} & 0.524 & \cellcolor{best}0.887 & \cellcolor{best}0.954 & 0.284 & 0.398 & 0.095 \\
TwinFlow$^*$ &  & 0.502 & 0.857 & 0.881 & 0.265 & 0.355 & 0.150 \\
Pi-Flow$^*$ &  & 0.533 & 0.877 & 0.886 &  0.294 & \cellcolor{best}0.427 & 0.182 \\ %
PDD - Euler (Ours) &  & 0.535 & 0.879 & 0.897 & 0.292 &0.417 & \cellcolor{best}0.192 \\
\textbf{PDD - Midpoint (Ours)} &  & \cellcolor{best}\textbf{0.538} & 0.883 & 0.911 & \cellcolor{best}0.296 & \cellcolor{best}0.427 & 0.174 \\
\midrule
DMD2$^*$ (Lightning-step8-v2) & \multirow{4}{*}{8} & 0.526 & \cellcolor{best}0.888 & \cellcolor{best}0.945 & 0.287 & 0.403 & 0.109 \\ 
Pi-Flow$^*$&  & 0.536 & 0.870 & 0.907 &  \cellcolor{best}0.302 & 0.419 & 0.186 \\ %
PDD - Euler (Ours) &  & 0.538 & 0.877 & 0.892 & 0.298 &  0.422 & \cellcolor{best}0.198 \\
\textbf{PDD - Midpoint (Ours)} &  & \cellcolor{best}\textbf{0.541} & 0.881 & 0.913 & 0.300 & \cellcolor{best}0.429 & 0.180 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Method & NFE & Overall $\uparrow$ & Global & Entity & Attribute & Relation & Other \\
\midrule
\color{black!55} UniPC & \color{black!55} - & \color{black!55} 88.32 & \color{black!55} 91.32 &  \color{black!55} 91.56 & \color{black!55} 92.02 & \color{black!55} 94.31 & \color{black!55} 92.73 \\ %
\midrule
TwinFlow$^*$ & \multirow{3}{*}{2} & 86.67 & 91.81 & \cellcolor{best}93.24 & 91.19 & 87.39 & 91.14 \\
PDD - Euler (Ours) &  & 88.04 & \cellcolor{best}92.65 & 92.00 & \cellcolor{best}92.65 & \cellcolor{best}92.06 & 91.40 \\
\textbf{PDD - Midpoint (Ours)} &  & \cellcolor{best}\textbf{88.10} &  92.50 & 92.93 & 91.55 & 92.01 & \cellcolor{best}93.04 \\
\midrule
DMD2$^*$ (Lightning-step4-v2) & \multirow{5}{*}{4} & 88.25 & \cellcolor{best}93.28 & 90.04 & 92.97 & 92.49 & 93.08 \\ 
TwinFlow$^*$ &  & 86.18 & 90.48 & 92.78 & 91.16 & 89.37 & 91.46 \\
Pi-Flow$^*$ &  & 88.11 & 91.06 & 91.56 &  92.88 & \cellcolor{best}93.48 &  92.61 \\ 
PDD - Euler (Ours) &  & 88.45 & 93.18 & 91.87 & \cellcolor{best}93.21 & 92.04 & 91.16 \\
\textbf{PDD - Midpoint (Ours)} &  & \cellcolor{best}\textbf{88.66} & 93.19 & \cellcolor{best}93.25 & 92.27 &  92.04 & \cellcolor{best}93.35 \\
\midrule
DMD2$^*$ (Lightning-step8-v2) & \multirow{3}{*}{8} & 88.20 & 90.13 & 92.92 & 92.17 & \cellcolor{best}93.39 & 91.94 \\
 Pi-Flow$^*$&  & 87.90 & 88.05 & 91.96 &  \cellcolor{best}93.25 & 93.33 & 89.93 \\ 
 \textbf{PDD - Euler (Ours)}&  & \cellcolor{best}\textbf{88.51} & \cellcolor{best}94.14 & \cellcolor{best}93.87 & 90.50 & 92.15 & \cellcolor{best}93.16 \\
 PDD - Midpoint (Ours)&  & 88.46 & 93.36 &  92.74 & 92.90 & 91.87 & 91.37 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Model & NFE & Overall$\uparrow$ & Single Object & Two Object & Counting & Colors & Position & Attribute Binding \\
\midrule
\color{black!55} UniPC & \color{black!55} - & \color{black!55} 0.87 & \color{black!55} 0.99 & \color{black!55} 0.92 & \color{black!55} 0.89 & \color{black!55} 0.88 & \color{black!55} 0.76 & \color{black!55} 0.77 \\ %
\midrule
TwinFlow$^*$  & \multirow{3}{*}{2} & 0.82 & 0.98 & 0.91 & 0.75 & \cellcolor{best}0.90 & 0.68 & \cellcolor{best}0.72 \\
\textbf{PDD - Euler (Ours)} &  & \cellcolor{best}\textbf{0.86} & 0.98 & \cellcolor{best}0.95 & 0.89 &  0.86 & \cellcolor{best}0.76 & \cellcolor{best}0.72 \\
PDD - Midpoint (Ours) &  & \cellcolor{best}\textbf{0.86} & \cellcolor{best}0.99 & 0.94 & \cellcolor{best}0.90 & 0.88 & 0.71 & 0.71 \\
\midrule
DMD2$^*$ (Lightning-step4-v2) & \multirow{5}{*}{4} & 0.85 & \cellcolor{best}0.99 & \cellcolor{best}0.95 & 0.85 & 0.87 & 0.72 & \cellcolor{best}0.74 \\
TwinFlow$^*$  & & 0.82 & 0.98 & 0.92 & 0.76 & 0.87 & 0.70 & 0.68 \\
Pi-Flow$^*$ &  & 0.85 & 0.98 & 0.94 & 0.87 & \cellcolor{best}0.89 &  0.72 & 0.73 \\
\textbf{PDD - Euler (Ours)} &  & \cellcolor{best}\textbf{0.86} & \cellcolor{best}0.99 & 0.94 &  0.89 & 0.86 & \cellcolor{best}0.76 & \cellcolor{best}0.74 \\
 \textbf{PDD - Midpoint (Ours)} &  & \cellcolor{best}\textbf{0.86} & \cellcolor{best}0.99 & \cellcolor{best}0.95 & \cellcolor{best}0.90 & 0.88 & 0.68 & \cellcolor{best}0.74 \\
\midrule
DMD2$^*$ (Lightning-step8-v2) & \multirow{4}{*}{8} & 0.84 & \cellcolor{best}0.99 & \cellcolor{best}0.95 & 0.84 & 0.84 & \cellcolor{best}0.76 & 0.68 \\
 Pi-Flow$^*$ &  & 0.84 & 0.98 & 0.93 & 0.87 & \cellcolor{best}0.88 & 0.69 & 0.71 \\
 \textbf{PDD - Euler (Ours)} &  & \cellcolor{best}\textbf{0.86} & 0.98 & 0.94 & \cellcolor{best}0.89 &  0.86 & 0.73 & \cellcolor{best}0.74 \\
 PDD - Midpoint (Ours) &  & 0.85 & \cellcolor{best}0.99 & 0.93 & 0.88 & \cellcolor{best}0.88 & 0.67 & 0.73 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/7/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/7/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/7/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/7/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/7/prompt.txt}''} & \\
      \vspace{-20pt}
    \end{tabular}%
    }
  \end{figure}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/60/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/60/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/60/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/60/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/60/prompt.txt}''} & \\
      \vspace{-15pt}
    \end{tabular}
\begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/180/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/180/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/180/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/180/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/180/prompt.txt}''} & \\
      \vspace{-20pt}
    \end{tabular}%
    }
  \end{figure}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/253/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/253/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/253/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/253/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/253/prompt.txt}''} & \\
      \vspace{-15pt}
    \end{tabular}
\begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/659/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/659/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/659/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/659/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/659/prompt.txt}''} & \\
      \vspace{-20pt}
    \end{tabular}%
    }
  \end{figure}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/488/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/488/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/488/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/488/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/488/prompt.txt}''} & \\
      \vspace{-15pt}
    \end{tabular}
\begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/490/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/490/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/490/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/490/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/490/prompt.txt}''} & \\
      \vspace{-20pt}
    \end{tabular}%
    }
  \end{figure}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/586/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/586/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/586/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/586/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/586/prompt.txt}''} & \\
      \vspace{-15pt}
    \end{tabular}
\begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/321/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/321/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/321/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/321/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/321/prompt.txt}''} & \\
      \vspace{-20pt}
    \end{tabular}%
    }
  \end{figure}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/706/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/706/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/706/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/706/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/706/prompt.txt}''} & \\
      \vspace{-15pt}
    \end{tabular}%
    }
    \caption{Teacher uses Euler method with 2$\times$50 NFE, PDD and DMD2 (Lightning-v2) use 4 NFE.}
  \end{figure}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/716/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/716/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/716/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/716/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/716/prompt.txt}''} & \\
      \vspace{-20pt}
    \end{tabular}%
    }
  \end{figure}

\begin{figure}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{%

  \begin{tabular}{@{} r @{\hspace{6pt}} c@{\hspace{2pt}}c@{\hspace{2pt}} c@{\hspace{2pt}}c @{\hspace{6pt}} c @{}}
    & {\footnotesize Noise 1} & {\footnotesize Noise 2} &  {\footnotesize Noise 3} & {\footnotesize Noise 4} & \\
    Teacher
      & \framecell{figures/qwenimage/diversity_tables/805/teacher_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/teacher_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/teacher_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/teacher_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    \textbf{PDD}
      & \framecell{figures/qwenimage/diversity_tables/805/pdd_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/pdd_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/pdd_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/pdd_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
    DMD2
      & \framecell{figures/qwenimage/diversity_tables/805/dmd2_0.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/dmd2_1.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/dmd2_2.jpg}
      & \framecell{figures/qwenimage/diversity_tables/805/dmd2_3.jpg}
      & \phantom{Teacher} \\ \addlinespace[2pt]
      & \multicolumn{4}{@{} p{10.8cm} @{}}{\tiny\itshape ``\input{figures/qwenimage/diversity_tables/805/prompt.txt}''} & \\
      \vspace{-15pt}
    \end{tabular}

==> figures/qwenimage/diversity_tables/180/prompt.txt <==
A slice of vibrant red watermelon, with its green rind visible, serves as a plate for a single, orange-hued cooked shrimp. The curves of the shrimp follow the crescent shape of the melon, contrasting in both color and texture. Beside the watermelon, there are droplets of water, suggesting the fruit's juicy freshness.

==> figures/qwenimage/diversity_tables/253/prompt.txt <==
An interior wall is fitted with four square-shaped power outlets, uniformly aligned in a horizontal row directly above a ruby red, round stool. The wall's paint is a soft cream color, creating a contrast with the vibrant red of the stool. The stool's smooth texture and glossy finish reflect the ambient light, emphasizing its bold hue in the otherwise neutral-toned room.

==> figures/qwenimage/diversity_tables/321/prompt.txt <==
A man stands at a table with a colorful birthday cake adorned with lit candles. He carefully slices the cake with a long knife, preparing to serve the guests. The table is covered with a festive tablecloth and scattered with other party accessories.

==> figures/qwenimage/diversity_tables/488/prompt.txt <==
In the image, a sleek, metallic humanoid robot stands before a dusty chalkboard, on which it has carefully scrawled 'Representation Learning' in eloquent cursive. Surrounding the central text are several complex mathematical formulas and intricate diagrams, each contributing to a lecture on advanced concepts in machine learning. The robot's articulated fingers hold a piece of white chalk, leaving a trail of fine dust as it continues to write.

==> figures/qwenimage/diversity_tables/490/prompt.txt <==
an animated image depicting a green turtle with a perplexed expression on its face. The turtle is standing upright on two legs and has a large, transparent thought bubble above its head, filled with the paradoxical question, 'what if there was no such thing as a thought bubble?' surrounding the turtle, there are simplistic drawings of grass and flowers, emphasizing the cartoonish nature of the image.

==> figures/qwenimage/diversity_tables/586/prompt.txt <==
A classic Greek statue carved from white marble, depicting a muscular man with a stern expression as he gently comforts a cat with an unusually large head. The cat, also sculpted from marble, seems to be at ease in the man's strong arms. The statue stands on a stone pedestal, and the intricate details of the man's curly hair and the cat's fur texture are visible, highlighting the sculptor's skilled craftsmanship.

==> figures/qwenimage/diversity_tables/60/prompt.txt <==
Three sleek, dark wooden boats are resting along the banks of a tranquil, azure blue lake. The smooth surface of the water reflects the clear sky above and the lush greenery surrounding the lake's edge. Positioned close to each other, the boats' oars are tucked neatly inside, hinting at a recent or upcoming journey across the calm waters.

==> figures/qwenimage/diversity_tables/659/prompt.txt <==
a vibrant abstract painting featuring three geometric shapes: a large blue triangle, a smaller yellow triangle, and a red triangle, all against a white background. The blue triangle has a smooth texture, while the yellow and red triangles have a more textured, almost brush-stroked appearance. The shapes are arranged in a way that suggests dynamic movement and balance within the composition.

==> figures/qwenimage/diversity_tables/7/prompt.txt <==
A majestic parrot with vibrant green, red, and blue feathers glides effortlessly across the bright blue sky. Its impressive wingspan is fully outstretched, catching the warm sunlight as it soars high above the tree line. Below, the landscape features rolling hills and patches of dense forest.

==> figures/qwenimage/diversity_tables/706/prompt.txt <==
A detailed photograph captures the image of a statue with the likeness of an ancient pharaoh, unexpectedly accessorized with a pair of bronze steampunk goggles resting atop its head. The statue is dressed in an anachronistic fashion, featuring a crisp white t-shirt and a fitted black leather jacket that contrasts with its traditional headdress. The background is a simple, solid color that accentuates the statue's unconventional attire and the intricate details of the steampunk eyewear.

==> figures/qwenimage/diversity_tables/716/prompt.txt <==
An aerial perspective showcases a red pickup truck with a silver flatbed, loaded with neatly stacked brown cardboard boxes. The truck is parked on a gray concrete driveway, adjacent to a well-manicured green lawn. Surrounding the vehicle, a few orange traffic cones are placed, indicating a temporary work zone or moving area.

==> figures/qwenimage/diversity_tables/805/prompt.txt <==
An anime-style illustration depicts a whimsical scene where a kangaroo, rendered in vibrant shades of brown and tan, clutches a rectangular sign with the words "Starry Night" scrawled across it in bold, whimsical lettering. The kangaroo is seated comfortably in front of the iconic Sydney Opera House, its distinctive white sail-like structures contrasting sharply with the deep blue of the night sky. To the kangaroo's side, the Eiffel Tower looms, its iron lattice silhouette adding to the surreal composition. Above, the sky is alive with dynamic swirls of blue and bursts of radiant yellow stars, capturing the essence of a dreamlike cosmic event.
